POP-3D: Open-Vocabulary 3D Occupancy Prediction from Images

We describe an approach to predict open-vocabulary 3D semantic voxel occupancy map from input 2D images with the objective of enabling 3D grounding, segmentation and retrieval of free-form language queries. This is a challenging problem because of the 2D-3D ambiguity and the open-vocabulary nature of the target tasks, where obtaining annotated training data in 3D is difficult. The contributions of this work are three-fold. First, we design a new model architecture for open-vocabulary 3D semantic occupancy prediction. The architecture consists of a 2D-3D encoder together with occupancy prediction and 3D-language heads. The output is a dense voxel map of 3D grounded language embeddings enabling a range of open-vocabulary tasks. Second, we develop a tri-modal self-supervised learning algorithm that leverages three modalities: (i) images, (ii) language and (iii) LiDAR point clouds, and enables training the proposed architecture using a strong pre-trained vision-language model without the need for any 3D manual language annotations. Finally, we demonstrate quantitatively the strengths of the proposed model on several open-vocabulary tasks: Zero-shot 3D semantic segmentation using existing datasets; 3D grounding and retrieval of free-form language queries, using a small dataset that we propose as an extension of nuScenes. You can find the project page here https://vobecant.github.io/POP3D.

==> graphs/final_training.tex <==








        





  \begin{tikzpicture}
    \begin{axis}[ybar=-1cm,
			axis x line*=bottom,
			axis y line*=left,
			height=4.6cm,
			width=4.4cm,
                font=\footnotesize,
                title style={font=\footnotesize},
                label style={font=\footnotesize},
                tick label style={font=\footnotesize},
			bar width=0.5cm,
			ylabel={voxel metric},
                y label style={at={(-0.14,0.5)}},
                ymajorgrids,
                ymin = 0,
                xtick = data,
                xticklabels={,mIoU,IoU,},
                tickwidth = 0pt,
                xtick={0.5,0.9,1.5},
                xmin=0.5,
                xmax=1.7,
			nodes near coords,
			nodes near coords align={vertical},
                legend cell align={left},
                legend style={at={(0.,0.)},anchor=south west,fill opacity=0.9, draw=none,font=\scriptsize},
   ]
			\addplot[fill, white, opacity=0] coordinates {(0.5,16.7) (2.,37.7)};
			\addplot[fill, Red] coordinates {(1,21.3) (1.6,26.2)};
			\addplot[fill, Blue] coordinates {(0.96,16.7) (1.5,37.7)};
                \legend{,fully-sup., zero-shot (\ours)};
    \end{axis}
\end{tikzpicture}

==> graphs/lidar_points_eval_full.tex <==


\pgfplotstableread[row sep=\\,col sep=&]{
    model & result \\
    MaskCLIP+    & 23.0 \\
    \ours        & 26.4 \\
    fully-sup.   & 31.3 \\
    ODISE        & 34.7 \\
    OpenScene    & 38.8 \\
    }\mydata


  \begin{tikzpicture}
    \begin{axis}[ybar=-1cm,
			axis x line*=bottom,
			axis y line*=left,
			height=4.6cm,
			width=6.2cm,
                font=\footnotesize,
                title style={font=\footnotesize},
                label style={font=\scriptsize},
                tick label style={font=\scriptsize},
			bar width=0.5cm,
                ymajorgrids,
			ylabel={LiDAR mIoU},
                y label style={at={(-0.07,0.5)}},
                tickwidth = 0pt,
                ymin = 0,
                ymax = 41,
                xmin=0.4,
                xmax=5.5,
                xtick={0.93,2,3,3.95,4.97},
                xticklabels={M.CLIP+,\ours,sup.,ODISE,OpenScn.},
			nodes near coords,
			nodes near coords align={vertical},
                every axis plot/.append style={
                  ybar,
                  bar width=.5,
                  bar shift=0pt,
                  fill
                }
            ]
			\addplot[fill, Green] coordinates {(1,23.0)};
			\addplot[fill, Blue] coordinates {(2,26.4)};
			\addplot[fill, Red, postaction={pattern=north east lines}] coordinates {(3,31.3)};
                \addplot[fill, Orange, postaction={pattern=north east lines}] coordinates {(4,34.7)};
                \addplot[fill, Black, postaction={pattern=north east lines,pattern color=White}] coordinates {(5,38.8)};
    \end{axis}
\end{tikzpicture}

==> graphs/retrieval.tex <==
  \begin{tikzpicture}
    \begin{axis}[ybar=-1cm,
			axis x line*=bottom,
			axis y line*=left,
			height=4.5cm,
			width=4.cm,
                font=\footnotesize,
                title style={font=\footnotesize},
                label style={font=\scriptsize},
                tick label style={font=\footnotesize},
			bar width=0.45cm,
			ylabel={LiDAR mAP},
                ymajorgrids,
                ymin = 0,
                xtick = data,
                xticklabels={\ours,M.CLIP+},
                tickwidth = 0pt,
                xtick={1,3},
                xmin=0,
                xmax=4,
			nodes near coords,
			nodes near coords align={vertical},
                y label style={at={(-0.15,0.5)}},
   ]
                \addplot[fill, Green] coordinates {(2.5,14.9)};
			\addplot[fill, Blue] coordinates {(1.5,18.4)};
    \end{axis}
\end{tikzpicture}
